The conumerator

In this paper, we answer the question: "what is the qth Fibonacci number, where q is a positive rational?". The answer is the codenominator function, which is an integral-valued map. It is defined via a pair of functional equations. Many Fibonacci identities in the literature are valid for the codenominator. It is related to the recently introduced involution Jimm and to the outer automorphism of PGL(2,Z)

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

